Multiscale Modeling and Simulation of Organic Solar Cells

In this article, we continue our mathematical study of organic solar cells (OSCs) and propose a two-scale (micro- and macro-scale) model of heterojunction OSCs with interface geometries characterized by an arbitrarily complex morphology. The microscale model consists of a system of partial and ordinary differential equations in an heterogeneous domain, that provides a full description of excitation/transport phenomena occurring in the bulk regions and dissociation/recombination processes occurring in a thin material slab across the interface. The macroscale model is obtained by a micro-to-macro scale transition that consists of averaging the mass balance equations in the normal direction across the interface thickness, giving rise to nonlinear transmission conditions that are parametrized by the interfacial width. These conditions account in a lumped manner for the volumetric dissociation/recombination phenomena occurring in the thin slab and depend locally on the electric field magnitude and orientation. Using the macroscale model in two spatial dimensions, device structures with complex interface morphologies, for which existing data are available, are numerically investigated showing that, if the electric field orientation relative to the interface is taken into due account, the device performance is determined not only by the total interface length but also by its shape.

==> figures/angles_geo.tex <==
\begin{tikzpicture}[scale=1.8]
%  	\draw [<->,thick, line width=0.4mm] (0,2.3) node (yaxis) [left] {$y$}
%       		 |- (2.3,0) node (xaxis) [below] {$x$};

	\draw[line width=0.3mm, gray] (0, -0.35) -- (0, 0);
	\draw[line width=0.3mm, gray] (2, -0.35) -- (2, 0);
	\draw[line width=0.3mm, gray] (-0.25, 0) -- (0, 0);
	\draw[line width=0.3mm, gray] (-0.25, 2) -- (0, 2);
	\draw[line width=0.3mm, gray] (2, 0.5) -- (2.2, 0.5);
	\draw[line width=0.3mm, gray] (2, 1.5) -- (2.2, 1.5);	
	\draw[line width=0.3mm, gray] (1.375, 0.3) -- (1.375, 0.5);
	\draw[line width=0.3mm, gray] (1.625, 0.3) -- (1.625, 0.5);
	
	\draw[line width=0.6mm] (0,0) rectangle (2,2);
	
	\draw[line width=0.6mm] (0, 0.5) 	-- (0.125, 0.5)
										-- (0.125, 1.5)
										-- (0.375, 1.5)
										-- (0.375, 0.5)
										-- (0.625, 0.5)
										-- (0.625, 1.5)
										-- (0.875, 1.5)
										-- (0.875, 0.5)
										-- (1.125, 0.5)
										-- (1.125, 1.5)
										-- (1.375, 1.5)
										-- (1.375, 0.5)
										-- (1.625, 0.5)
										-- (1.625, 1.5)
										-- (1.875, 1.5)
										-- (1.875, 0.5)
										-- (2, 0.5);
										
    \draw[dashed, line width=0.4mm] (1.125-0.2, 0.5) arc (180:90:0.2);
%    \draw[dashed, line width=0.6mm] (0.625, 0.5) -- (0.875, 0.5);
	\draw[<->,thick, line width=0.3mm] (0, -0.3) -- (2, -0.3) node[sloped,midway,below] {$L_{elec}$};
	\draw[<->,thick, line width=0.3mm] (-0.2, 0) -- (-0.2, 2) node[sloped,midway,above] {$L_{cell}$};
	\draw[<->,thick, line width=0.3mm] (2.15, 0.5) -- (2.15, 1.5) node[sloped,midway,below] {$L_F$};
	\draw[<->,thick, line width=0.3mm] (1.375, 0.35) -- (1.625, 0.35) node[sloped,midway,below] {$W_F$};
	
    \draw (1.8, 1.84) node {$\Omega_{n}$};
	\draw (0.2, 0.14) node {$\Omega_{p}$};
	\draw (0.75, 1.65) node {$\Gamma$};
	\draw (1, -0.15) node {$\Gamma_{A}$};
	\draw (1, 2.15) node {$\Gamma_{C}$};
%	\draw (-0.16, 1) node {$\Gamma_{N}$};
%	\draw (2.17, 1) node {$\Gamma_{N}$};
	\draw (1, 0.8) node {$\alpha$};

% Second geometry	
	\draw[line width=0.6mm] (2.5+0,0) rectangle (2.5+2,2);
	
	\draw[line width=0.6mm] (2.5+0, 0.5) 	-- (2.5+0.125+0.04, 0.5)
											-- (2.5+0.125-0.04, 1.5)
											-- (2.5+0.375-0.04, 1.5)
											-- (2.5+0.375+0.04, 0.5)
											-- (2.5+0.625+0.04, 0.5)
											-- (2.5+0.625-0.04, 1.5)
											-- (2.5+0.875-0.04, 1.5)
											-- (2.5+0.875+0.04, 0.5)
											-- (2.5+1.125+0.04, 0.5)
											-- (2.5+1.125-0.04, 1.5)
											-- (2.5+1.375-0.04, 1.5)
											-- (2.5+1.375+0.04, 0.5)
											-- (2.5+1.625+0.04, 0.5)
											-- (2.5+1.625-0.04, 1.5)
											-- (2.5+1.875-0.04, 1.5)
											-- (2.5+1.875+0.04, 0.5)
											-- (2.5+2, 0.5);
											
    \draw[dashed, line width=0.4mm] (2.5+1.125+0.04-0.2, 0.5) arc (180:95:0.2);
%    \draw[dashed, line width=0.6mm] (0.625+0.04, 0.5) -- (0.875+0.04, 0.5);
	\draw (2.5+1.02, 0.8) node {$\alpha$};
%	\draw[|-|,thick, line width=0.3mm] (2.5+1.375+0.04, 0.35) -- (2.5+1.625+0.04, 0.35) node[sloped,midway,below] {$W_F$};

% Third geometry
   	\draw[line width=0.6mm] (5+0,0) rectangle (5+2,2);
   	
   	\draw[line width=0.6mm] (5+0, 0.5)	-- (5+0.125+0.08, 0.5)
										-- (5+0.125-0.08, 1.5)
										-- (5+0.375-0.08, 1.5)
										-- (5+0.375+0.08, 0.5)
										-- (5+0.625+0.08, 0.5)
										-- (5+0.625-0.08, 1.5)
										-- (5+0.875-0.08, 1.5)
										-- (5+0.875+0.08, 0.5)
										-- (5+1.125+0.08, 0.5)
										-- (5+1.125-0.08, 1.5)
										-- (5+1.375-0.08, 1.5)
										-- (5+1.375+0.08, 0.5)
										-- (5+1.625+0.08, 0.5)
										-- (5+1.625-0.08, 1.5)
										-- (5+1.875-0.08, 1.5)
										-- (5+1.875+0.08, 0.5)
										-- (5+2, 0.5);
										
    \draw[dashed, line width=0.4mm] (5+1.125+0.08-0.2, 0.5) arc (180:100:0.2);
%    \draw[dashed, line width=0.6mm] (0.625+0.08, 0.5) -- (0.875+0.08, 0.5);	
	\draw (5+1.05, 0.8) node {$\alpha$};
%	\draw[|-|,thick, line width=0.3mm] (5+1.375+0.08, 0.35) -- (5+1.625+0.08, 0.35) node[sloped,midway,below] {$W_F$};

\end{tikzpicture}

==> figures/finger_geo.tex <==
\begin{tikzpicture}[scale=1.8]
%  	\draw [<->,thick, line width=0.4mm] (0,2.3) node (yaxis) [left] {$y$}
%       		 |- (2.3,0) node (xaxis) [below] {$x$};

	\draw[line width=0.3mm, gray] (0, -0.35) -- (0, 0);
	\draw[line width=0.3mm, gray] (2, -0.35) -- (2, 0);
	\draw[line width=0.3mm, gray] (-0.25, 0) -- (0, 0);
	\draw[line width=0.3mm, gray] (-0.25, 2) -- (0, 2);
	\draw[line width=0.3mm, gray] (2, 0.5) -- (2.2, 0.5);
	\draw[line width=0.3mm, gray] (2, 1.5) -- (2.2, 1.5);	
	\draw[line width=0.3mm, gray] (1.25, 0.3) -- (1.25, 0.5);
	\draw[line width=0.3mm, gray] (1.75, 0.3) -- (1.75, 0.5);
	
	\draw[line width=0.6mm] (0,0) rectangle (2,2);
	\draw[line width=0.6mm] (0, 0.5) 	-- (0.25, 0.5)
									 	-- (0.25, 1.5)
									 	-- (0.75, 1.5)
										-- (0.75, 0.5)
										-- (1.25, 0.5)
										-- (1.25, 1.5)
										-- (1.75, 1.5)
										-- (1.75, 0.5)
										-- (2, 0.5);
										
	\draw[<->,thick, line width=0.3mm] (0, -0.3) -- (2, -0.3) node[sloped,midway,below] {$L_{elec}$};
	\draw[<->,thick, line width=0.3mm] (-0.2, 0) -- (-0.2, 2) node[sloped,midway,above] {$L_{cell}$};
	\draw[<->,thick, line width=0.3mm] (2.15, 0.5) -- (2.15, 1.5) node[sloped,midway,below] {$L_R$};
	\draw[<->,thick, line width=0.3mm] (1.25, 0.35) -- (1.75, 0.35) node[sloped,midway,below] {$W_R$};

    \draw (1.8, 1.84) node {$\Omega_{n}$};
	\draw (0.2, 0.14) node {$\Omega_{p}$};
	\draw (0.88, 1) node {$\Gamma$};
	\draw (1, -0.15) node {$\Gamma_{A}$};
	\draw (1, 2.15) node {$\Gamma_{C}$};
%	\draw (-0.16, 1) node {$\Gamma_{N}$};
%	\draw (2.17, 1) node {$\Gamma_{N}$};

% Second geometry
	\draw[line width=0.3mm, gray] (2.5+1.375, 0.3) -- (2.5+1.375, 0.5);
	\draw[line width=0.3mm, gray] (2.5+1.625, 0.3) -- (2.5+1.625, 0.5);

	\draw[line width=0.6mm] (2.5+0,0) rectangle (2.5+2,2);
	
	\draw[line width=0.6mm] (2.5+0, 0.5)	-- (2.5+0.125, 0.5)
											-- (2.5+0.125, 1.5)
											-- (2.5+0.375, 1.5)
											-- (2.5+0.375, 0.5)
											-- (2.5+0.625, 0.5)
											-- (2.5+0.625, 1.5)
											-- (2.5+0.875, 1.5)
											-- (2.5+0.875, 0.5)
											-- (2.5+1.125, 0.5)
											-- (2.5+1.125, 1.5)
											-- (2.5+1.375, 1.5)
											-- (2.5+1.375, 0.5)
											-- (2.5+1.625, 0.5)
											-- (2.5+1.625, 1.5)
											-- (2.5+1.875, 1.5)
											-- (2.5+1.875, 0.5)
											-- (2.5+2, 0.5);

	\draw[<->,thick, line width=0.3mm] (2.5+1.375, 0.35) -- (2.5+1.625, 0.35) node[sloped,midway,below] {$W_R$};	

% Third geometry
	\draw[line width=0.3mm, gray] (6+1.125/2, 0.3) -- (6+1.125/2, 0.5);
	\draw[line width=0.3mm, gray] (6+1.375/2, 0.3) -- (6+1.375/2, 0.5);	
	
	\draw[line width=0.6mm] (5+0,0) rectangle (5+2,2);
	
	\draw[line width=0.6mm] (5+0, 0.5)	-- (5+0.125/2, 0.5)
										-- (5+0.125/2, 1.5)
										-- (5+0.375/2, 1.5)
										-- (5+0.375/2, 0.5)
										-- (5+0.625/2, 0.5)
										-- (5+0.625/2, 1.5)
										-- (5+0.875/2, 1.5)
										-- (5+0.875/2, 0.5)
										-- (5+1.125/2, 0.5)
										-- (5+1.125/2, 1.5)
										-- (5+1.375/2, 1.5)
										-- (5+1.375/2, 0.5)
										-- (5+1.625/2, 0.5)
										-- (5+1.625/2, 1.5)
										-- (5+1.875/2, 1.5)
										-- (5+1.875/2, 0.5)
										-- (5+2.125/2, 0.5)

										-- (6+0.125/2, 1.5)
										-- (6+0.375/2, 1.5)
										-- (6+0.375/2, 0.5)
										-- (6+0.625/2, 0.5)
										-- (6+0.625/2, 1.5)
										-- (6+0.875/2, 1.5)
										-- (6+0.875/2, 0.5)
										-- (6+1.125/2, 0.5)
										-- (6+1.125/2, 1.5)
										-- (6+1.375/2, 1.5)
										-- (6+1.375/2, 0.5)
										-- (6+1.625/2, 0.5)
										-- (6+1.625/2, 1.5)
										-- (6+1.875/2, 1.5)
										-- (6+1.875/2, 0.5)
										-- (6+2/2, 0.5);
									
	\draw[<->,thick, line width=0.3mm] (6+1.125/2, 0.35) -- (6+1.375/2, 0.35) node[sloped,midway,below] {$W_R$};	

\end{tikzpicture}
